The Moon's Many Faces: A Single Unified Transformer for Multimodal Lunar Reconstruction

Multimodal learning is an emerging research topic across multiple disciplines but has rarely been applied to planetary science. In this contribution, we propose a single, unified transformer architecture trained to learn shared representations between multiple sources like grayscale images, Digital Elevation Models (DEMs), surface normals, and albedo maps. The architecture supports flexible translation from any input modality to any target modality. Our results demonstrate that our foundation model learns physically plausible relations across these four modalities. We further identify that image-based 3D reconstruction and albedo estimation (Shape and Albedo from Shading) of lunar images can be formulated as a multimodal learning problem. Our results demonstrate the potential of multimodal learning to solve Shape and Albedo from Shading and provide a new approach for large-scale planetary 3D reconstruction. Adding more input modalities in the future will further improve the results and enable tasks such as photometric normalization and co-registration.

==> figures/png_results/attention_maps/attentionMap1.tex <==
\begin{tikzpicture}[scale=1.0]
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.875\textwidth]{figures/png_results/attention_maps/global_attention_map_dem_normals_albedo.png}};
    % Vertically (y-axis)
    \node[rotate=90, text=MyGreen] at (-0.2, 2.45) {\tiny\textbf{DEM}};
    \node[rotate=90, text=MyOrange] at (-0.2, 1.45) {\tiny\textbf{Normals}};
    \node[rotate=90, text=MyRed] at (-0.2, 0.4) {\tiny\textbf{Albedo}};
    % Horizontally (x-axis)
    \node[rotate=0, text=MyGreen] at (0.4, 3.05) {\tiny\textbf{DEM}};
    \node[rotate=0, text=MyOrange] at (1.4, 3.05) {\tiny\textbf{Normals}};
    \node[rotate=0, text=MyRed] at (2.5, 3.05) {\tiny\textbf{Albedo}};
\end{tikzpicture}

==> figures/png_results/attention_maps/attentionMap2.tex <==
\begin{tikzpicture}[]
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.875\textwidth]{figures/png_results/attention_maps/global_attention_map_gray_normals_albedo.png}};
    % Vertically (y-axis)
    \node[rotate=90, text=MyBlue] at (-0.175, 2.45) {\tiny\textbf{Gray}};
    \node[rotate=90, text=MyOrange] at (-0.2, 1.45) {\tiny\textbf{Normals}};
    \node[rotate=90, text=MyRed] at (-0.2, 0.4) {\tiny\textbf{Albedo}};
    % Horizontally (x-axis)
    \node[rotate=0, text=MyBlue] at (0.4, 3.025) {\tiny\textbf{Gray}};
    \node[rotate=0, text=MyOrange] at (1.4, 3.05) {\tiny\textbf{Normals}};
    \node[rotate=0, text=MyRed] at (2.5, 3.05) {\tiny\textbf{Albedo}};
    % bei mir gibt's hier Probleme bei den Überschrifren...
\end{tikzpicture}

==> figures/png_results/attention_maps/attentionMap3.tex <==
\begin{tikzpicture}[]
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.875\textwidth]{figures/png_results/attention_maps/global_attention_map_gray_dem_albedo.png}};
    % Vertically (y-axis)
    \node[rotate=90, text=MyBlue] at (-0.175, 2.45) {\tiny\textbf{Gray}};
    \node[rotate=90, text=MyGreen] at (-0.2, 1.5) {\tiny\textbf{DEM}};
    \node[rotate=90, text=MyRed] at (-0.2, 0.5) {\tiny\textbf{Albedo}};
    % Horizontally (x-axis)
    \node[rotate=0, text=MyBlue] at (0.45, 3.025) {\tiny\textbf{Gray}};
    \node[rotate=0, text=MyGreen] at (1.45, 3.05) {\tiny\textbf{DEM}};
    \node[rotate=0, text=MyRed] at (2.4, 3.05) {\tiny\textbf{Albedo}};
\end{tikzpicture}

==> figures/png_results/attention_maps/attentionMap4.tex <==
\begin{tikzpicture}[]
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.875\textwidth]{figures/png_results/attention_maps/global_attention_map_gray_dem_normals.png}};
    % Vertically (y-axis)
    \node[rotate=90, text=MyBlue] at (-0.175, 2.4) {\tiny\textbf{Gray}};
    \node[rotate=90, text=MyGreen] at (-0.2, 1.5) {\tiny\textbf{DEM}};
    \node[rotate=90, text=MyOrange] at (-0.2, 0.5) {\tiny\textbf{Normals}};
    % Horizontally (x-axis)
    \node[rotate=0, text=MyBlue] at (0.4, 3.025) {\tiny\textbf{Gray}};
    \node[rotate=0, text=MyGreen] at (1.45, 3.05) {\tiny\textbf{DEM}};
    \node[rotate=0, text=MyOrange] at (2.45, 3.05) {\tiny\textbf{Normals}};
\end{tikzpicture}

==> figures/tikz/appendix/UpConvDecoderBlock.tex <==
\begin{tikzpicture}
    % Outside box
    \draw[rounded corners, thick, fill=MyBlue!15!white, draw=MyBlue!15!black] (-2, -1.5) rectangle (1.25, 1.5);

    % Arrows
    \draw[->, thick] (-2.25, 0) -- (-1.75, 0);
    \draw[->, thick] (-1.25, 0) -- (-1.0, 0);
    \draw[->, thick] (-0.5, 0) -- (-0.25, 0);
    \draw[->, thick] (0.25, 0) -- (0.5, 0);
    \draw[->, thick] (1.0, 0) -- (1.5, 0);

    % Elements
    \draw[rounded corners, fill=MyBlue!50!white] (-1.75, -1.3) rectangle (-1.25, 1.3) node[anchor=center, pos=.5, rotate=90] {\footnotesize \texttt{ConvTranspose2D}};
    \draw[rounded corners, fill=MyBlue!50!white] (-1.0, -1.3) rectangle (-0.5, 1.3) node[anchor=center, pos=.5, rotate=90] {\footnotesize \texttt{Conv2D}};
    \draw[rounded corners, fill=MyBlue!50!white] (-0.25, -1.3) rectangle (0.25, 1.3) node[anchor=center, pos=.5, rotate=90] {\footnotesize \texttt{BatchNorm2d}};
    \draw[rounded corners, fill=MyBlue!50!white] (0.5, -1.3) rectangle (1.0, 1.3) node[anchor=center, pos=.5, rotate=90] {\footnotesize \texttt{LeakyReLU}};
\end{tikzpicture}

==> figures/tikz/maskedAutoencoder/DirichletSampling.tex <==
\begin{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % --- Input modalities --- %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % First modality 
    \node[align=center] at (-3.6,0.4) {\small Modality 1};
    \foreach \i in {1,...,4}{
        \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-5.0+\i*0.3, 0.0) rectangle (-5.0+\i*0.3+0.25, 0.25);
    }
    \node[align=center] at (-3.2, 0.125) {$\cdots$};
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-2.9, 0.0) rectangle (-2.65, 0.25);
    \draw[draw=MyBlue!50!black, thick] (-4.7, -0.1) -- (-2.65, -0.1);

    % Second modality
    \node[align=center] at (-0.6,0.4) {\small Modality 2};
    \foreach \i in {1,...,4}{
        \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-2.0+\i*0.3, 0.0) rectangle (-2.0+\i*0.3+0.25, 0.25);
    }
    \node[align=center] at (-0.2, 0.125) {$\cdots$};
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (0.1, 0.0) rectangle (0.35, 0.25);
    \draw[draw=MyGreen!50!black, thick] (-2.0+0.3, -0.1) -- (0.35, -0.1);

    % Third modality
    \node[align=center] at (2.35, 0.4) {\small Modality 3};
    \foreach \i in {1,...,4}{
        \draw[fill=MyRed!55!white, draw=MyRed!50!black] (1.0+\i*0.3, 0.0) rectangle (1.0+\i*0.3+0.25, 0.25);
    }
    \node[align=center] at (2.8, 0.125) {$\cdots$};
    \draw[fill=MyRed!55!white, draw=MyRed!50!black] (3.1, 0.0) rectangle (3.35, 0.25);
    \draw[draw=MyRed!50!black, thick] (1.0+0.3, -0.1) -- (3.35, -0.1);

    %%%%%%%%%%%%%%%%%%%%%%%
    % --- connections --- %
    %%%%%%%%%%%%%%%%%%%%%%%
    % Vertical from original modality
    \draw[draw=MyBlue!50!black, thick] (-3.6, -0.1) -- (-3.6, -0.5);
    \draw[draw=MyGreen!50!black, thick, -latex] (-0.6, -0.1) -- (-0.6, -1.0);
    \draw[draw=MyRed!50!black, thick] (2.45, -0.1) -- (2.45, -0.7);

    % Horizontal lines
    \draw[draw=MyBlue!50!black, thick] (-3.7, -0.5) -- (2.25, -0.5);
    \draw[draw=MyGreen!50!black, thick] (-3.6, -0.6) -- (2.35, -0.6);
    \draw[draw=MyRed!50!black, thick] (-3.5, -0.7) -- (2.45, -0.7);

    % Arrows
    \draw[draw=MyBlue!50!black, thick, -latex] (-3.7, -0.5) -- (-3.7, -1.0);
    \draw[draw=MyGreen!50!black, thick, -latex] (-3.6, -0.6) -- (-3.6, -1.0);
    \draw[draw=MyRed!50!black, thick, -latex] (-3.5, -0.7) -- (-3.5, -1.0);

    \draw[draw=MyBlue!50!black, thick, -latex] (-0.7, -0.5) -- (-0.7, -1.0);
    \draw[draw=MyRed!50!black, thick, -latex] (-0.5, -0.7) -- (-0.5, -1.0);

    \draw[draw=MyBlue!50!black, thick, -latex] (2.25, -0.5) -- (2.25, -1.0);
    \draw[draw=MyGreen!50!black, thick, -latex] (2.35, -0.6) -- (2.35, -1.0);
    \draw[draw=MyRed!50!black, thick, -latex] (2.45, -0.7) -- (2.45, -1.0);

    % Alpha labels
    \node[align=center] at (-3.6, -1.2) {\footnotesize $\sim\mathrm{Dir}(\alpha = 0.1)$};
    \node[align=center] at (-0.6, -1.2) {\footnotesize $\sim\mathrm{Dir}(\alpha = 1.0)$};
    \node[align=center] at (2.35, -1.2) {\footnotesize $\sim\mathrm{Dir}(\alpha \rightarrow \infty)$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % --- different alphas --- %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % -> alpha low
    %%%%%%%%%%%%%%%
    \foreach \i in {1,...,9}{
        \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-5.25+\i*0.3, -1.5) rectangle (-5.25+\i*0.3+0.25, -1.75);
        \draw[fill=MyRed!55!white, draw=MyRed!50!black] (-5.25+\i*0.3, -1.8) rectangle (-5.25+\i*0.3+0.25, -2.05);
        \draw[fill=MyRed!55!white, draw=MyRed!50!black] (-5.25+\i*0.3, -2.1) rectangle (-5.25+\i*0.3+0.25, -2.35);
        \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-5.25+\i*0.3, -2.4) rectangle (-5.25+\i*0.3+0.25, -2.65);
        \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-5.25+\i*0.3, -2.7) rectangle (-5.25+\i*0.3+0.25, -2.95);
        % Do this line later
        \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-5.25+\i*0.3, -3.3) rectangle (-5.25+\i*0.3+0.25, -3.55);
        \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-5.25+\i*0.3, -3.6) rectangle (-5.25+\i*0.3+0.25, -3.85);
    }
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-4.95, -3.0) rectangle (-4.7, -3.25);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-4.65, -3.0) rectangle (-4.4, -3.25);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-4.35, -3.0) rectangle (-4.1, -3.25);
    \foreach \i in {1,...,6}{
        \draw[fill=MyRed!55!white, draw=MyRed!50!black] (-4.35+\i*0.3, -3.0) rectangle (-4.1+\i*0.3, -3.25);
    }

    % -> alpha one
    %%%%%%%%%%%%%%%
    %% first row
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-1.95, -1.5) rectangle (-1.7, -1.75);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-1.65, -1.5) rectangle (-1.4, -1.75);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-1.35, -1.5) rectangle (-1.1, -1.75);
    \foreach \i in {4,...,9}{
        \draw[fill=MyRed!55!white, draw=MyRed!50!black] (-2.25+\i*0.3, -1.5) rectangle (-2.25+\i*0.3+0.25, -1.75);
    }
    % second row
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-1.95, -1.8) rectangle (-1.7, -2.05);
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-1.65, -1.8) rectangle (-1.4, -2.05);
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-1.35, -1.8) rectangle (-1.1, -2.05);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-1.05, -1.8) rectangle (-0.8, -2.05);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-0.75, -1.8) rectangle (-0.5, -2.05);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-0.45, -1.8) rectangle (-0.2, -2.05);
    \draw[fill=MyRed!55!white, draw=MyRed!50!black] (-0.15, -1.8) rectangle (0.1, -2.05);
    \draw[fill=MyRed!55!white, draw=MyRed!50!black] (0.15, -1.8) rectangle (0.4, -2.05);
    \draw[fill=MyRed!55!white, draw=MyRed!50!black] (0.45, -1.8) rectangle (0.7, -2.05);
    % third row
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-1.95, -2.1) rectangle (-1.7, -2.35);
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-1.65, -2.1) rectangle (-1.4, -2.35);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-1.35, -2.1) rectangle (-1.1, -2.35);
    \foreach \i in {4,...,9}{
        \draw[fill=MyRed!55!white, draw=MyRed!50!black] (-2.25+\i*0.3, -2.1) rectangle (-2.25+\i*0.3+0.25, -2.35);
    }
    % forth row
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-1.95, -2.4) rectangle (-1.7, -2.65);
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-1.65, -2.4) rectangle (-1.4, -2.65);
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-1.35, -2.4) rectangle (-1.1, -2.65);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-1.05, -2.4) rectangle (-0.8, -2.65);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-0.75, -2.4) rectangle (-0.5, -2.65);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-0.45, -2.4) rectangle (-0.2, -2.65);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-0.15, -2.4) rectangle (0.1, -2.65);
    \draw[fill=MyRed!55!white, draw=MyRed!50!black] (0.15, -2.4) rectangle (0.4, -2.65);
    \draw[fill=MyRed!55!white, draw=MyRed!50!black] (0.45, -2.4) rectangle (0.7, -2.65);
    % fifth row
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-1.95, -2.7) rectangle (-1.7, -2.95);
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-1.65, -2.7) rectangle (-1.4, -2.95);
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-1.35, -2.7) rectangle (-1.1, -2.95);
    \foreach \i in {4,...,9}{
        \draw[fill=MyRed!55!white, draw=MyRed!50!black] (-2.25+\i*0.3, -2.7) rectangle (-2.25+\i*0.3+0.25, -2.95);
    }
    % sixth row
    \foreach \i in {1,...,9}{
        \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-2.25+\i*0.3, -3.0) rectangle (-2.25+\i*0.3+0.25, -3.25);
    }
    % seventh row
    \foreach \i in {1,...,5}{
        \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-2.25+\i*0.3, -3.3) rectangle (-2.25+\i*0.3+0.25, -3.55);
    }
    \foreach \i in {5,...,9}{
        \draw[fill=MyRed!55!white, draw=MyRed!50!black] (-2.25+\i*0.3, -3.3) rectangle (-2.25+\i*0.3+0.25, -3.55);
    }
    % eigth row
    \foreach \i in {1,...,4}{
        \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (-2.25+\i*0.3, -3.6) rectangle (-2.25+\i*0.3+0.25, -3.85);
    }
    \foreach \i in {4,...,9}{
        \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (-2.25+\i*0.3, -3.6) rectangle (-2.25+\i*0.3+0.25, -3.85);
    }

    % -> alpha infity
    %%%%%%%%%%%%%%%%%%
    \foreach \j in {0,...,7}{
        \foreach \i in {1,...,3}{
            \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (0.75+\i*0.3, -1.5-\j*0.3) rectangle (0.75+\i*0.3+0.25, -1.75-\j*0.3);
        }
        \foreach \i in {4,...,6}{
            \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (0.75+\i*0.3, -1.5-\j*0.3) rectangle (0.75+\i*0.3+0.25, -1.75-\j*0.3);
        }
        \foreach \i in {7,...,9}{
            \draw[fill=MyRed!55!white, draw=MyRed!50!black] (0.75+\i*0.3, -1.5-\j*0.3) rectangle (0.75+\i*0.3+0.25, -1.75-\j*0.3);
        }
    }

    % -> dots
    %%%%%%%%%%%
    \node[align=center, rotate=90] at (-3.6, -4.1) {$\cdots$};
    \node[align=center, rotate=90] at (-0.6, -4.1) {$\cdots$};
    \node[align=center, rotate=90] at (2.35, -4.1) {$\cdots$};

\end{tikzpicture}

==> figures/tikz/maskedAutoencoder/mae.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    %%%%%%%%%%%%%%%%%
    %   Tokenizers  %
    %%%%%%%%%%%%%%%%%
    \node[align=center, rotate=90] at (-9.25, 0.075) {Tokenizer};
    \draw[rounded corners] (-9, -1.0) rectangle (8.05, 1.15);
    %%%%%%%%%%%%%%%%%%%
    % Grayscale image %
    %%%%%%%%%%%%%%%%%%%
    \node[align=center] at (-8.0, 0.9) {\footnotesize Gray};
    \node[inner sep=0pt] (whitehead) at (-8.0, 0.0) {\includegraphics[width=1.5cm]{figures/tikz/maskedAutoencoder/inputModalities/gray.png}};
    %% Arrow img -> tokenizer
    \draw[-latex] (-7.25, 0.0) -- (-6.93, 0.0);
    %% Tokenizer
    \node[trapezium, draw, minimum width = 1.4cm, minimum height = 0.5cm, trapezium left angle = 60, trapezium right angle = 60, rotate=-90] (t) at (-6.6,0) {};
    %% tokenizer -> tokens
    \draw[-latex] (-6.28, 0.0) -- (-6.0, 0.0);
    %% Tokens
    \def\xStartGray{-6.0}
    \def\yStartGray{0.55}
    %%% First row
    \draw[draw=MyBlue!50!black, fill=MyBlue!55!white] (\xStartGray, \yStartGray) rectangle (\xStartGray+0.3, \yStartGray-0.3);
    \draw[draw=MyBlue!50!black, fill=MyBlue!55!white] (\xStartGray+0.4, \yStartGray) rectangle (\xStartGray+0.7, \yStartGray-0.3);
    \draw[draw=MyBlue!50!black, fill=MyBlue!55!white] (\xStartGray+0.8, \yStartGray) rectangle (\xStartGray+1.1, \yStartGray-0.3);
    %%% secound row
    \draw[draw=MyBlue!50!black, fill=MyBlue!55!white] (\xStartGray, \yStartGray-0.4) rectangle (\xStartGray+0.3, \yStartGray-0.7);
    \draw[draw=MyBlue!50!black, fill=MyBlue!55!white] (\xStartGray+0.4, \yStartGray-0.4) rectangle (\xStartGray+0.7, \yStartGray-0.7);
    \draw[draw=MyBlue!50!black, fill=MyBlue!55!white] (\xStartGray+0.8, \yStartGray-0.4) rectangle (\xStartGray+1.1, \yStartGray-0.7);
    %%% third row
    \draw[draw=MyBlue!50!black, fill=MyBlue!55!white] (\xStartGray, \yStartGray-0.8) rectangle (\xStartGray+0.3, \yStartGray-1.1);
    \draw[draw=MyBlue!50!black, fill=MyBlue!55!white] (\xStartGray+0.4, \yStartGray-0.8) rectangle (\xStartGray+0.7, \yStartGray-1.1);
    \draw[draw=MyBlue!50!black, fill=MyBlue!55!white] (\xStartGray+0.8, \yStartGray-0.8) rectangle (\xStartGray+1.1, \yStartGray-1.1);

    % SEPERATOR 
    \draw[dotted, thick] (-4.7, -0.75) -- (-4.7, 0.75);

    %%%%%%%%%%%%%
    % DEM image %
    %%%%%%%%%%%%%
    \node[align=center] at (-3.75, 0.9) {\footnotesize DEM};
    \node[inner sep=0pt] (whitehead) at (-3.75, 0.0) {\includegraphics[width=1.5cm]{figures/tikz/maskedAutoencoder/inputModalities/dem.png}};
    %% Arrow img -> tokenizer
    \draw[-latex] (-3.0, 0.0) -- (-2.68, 0.0);
    %% Tokenizer
    \node[trapezium, draw, minimum width = 1.4cm, minimum height = 0.5cm, trapezium left angle = 60, trapezium right angle = 60, rotate=-90] (t) at (-2.35,0) {};
    %% tokenizer -> tokens
    \draw[-latex] (-2.02, 0.0) -- (-1.74, 0.0);
    %% Tokens
    \def\xStartDEM{-1.74}
    \def\yStartDEM{0.55}
    %%% First row
    \draw[draw=MyGreen!50!black, fill=MyGreen!55!white] (\xStartDEM, \yStartDEM) rectangle (\xStartDEM+0.3, \yStartDEM-0.3);
    \draw[draw=MyGreen!50!black, fill=MyGreen!55!white] (\xStartDEM+0.4, \yStartDEM) rectangle (\xStartDEM+0.7, \yStartDEM-0.3);
    \draw[draw=MyGreen!50!black, fill=MyGreen!55!white] (\xStartDEM+0.8, \yStartDEM) rectangle (\xStartDEM+1.1, \yStartDEM-0.3);
    %%% secound row
    \draw[draw=MyGreen!50!black, fill=MyGreen!55!white] (\xStartDEM, \yStartDEM-0.4) rectangle (\xStartDEM+0.3, \yStartDEM-0.7);
    \draw[draw=MyGreen!50!black, fill=MyGreen!55!white] (\xStartDEM+0.4, \yStartDEM-0.4) rectangle (\xStartDEM+0.7, \yStartDEM-0.7);
    \draw[draw=MyGreen!50!black, fill=MyGreen!55!white] (\xStartDEM+0.8, \yStartDEM-0.4) rectangle (\xStartDEM+1.1, \yStartDEM-0.7);
    %%% third row
    \draw[draw=MyGreen!50!black, fill=MyGreen!55!white] (\xStartDEM, \yStartDEM-0.8) rectangle (\xStartDEM+0.3, \yStartDEM-1.1);
    \draw[draw=MyGreen!50!black, fill=MyGreen!55!white] (\xStartDEM+0.4, \yStartDEM-0.8) rectangle (\xStartDEM+0.7, \yStartDEM-1.1);
    \draw[draw=MyGreen!50!black, fill=MyGreen!55!white] (\xStartDEM+0.8, \yStartDEM-0.8) rectangle (\xStartDEM+1.1, \yStartDEM-1.1);
    
    % SEPERATOR 
    \draw[dotted, thick] (-0.45, -0.75) -- (-0.45, 0.75);

    %%%%%%%%%%%%%%%%%
    % Normals image %
    %%%%%%%%%%%%%%%%%
    \node[align=center] at (0.5, 0.9) {\footnotesize Normals};
    \node[inner sep=0pt] (whitehead) at (0.5, 0.0) {\includegraphics[width=1.5cm]{figures/tikz/maskedAutoencoder/inputModalities/normals.png}};
    %% Arrow img -> tokenizer
    \draw[-latex] (1.25, 0.0) -- (1.57, 0.0);
    %% Tokenizer
    \node[trapezium, draw, minimum width = 1.4cm, minimum height = 0.5cm, trapezium left angle = 60, trapezium right angle = 60, rotate=-90] (t) at (1.9,0) {};
    %% tokenizer -> tokens
    \draw[-latex] (2.22, 0.0) -- (2.5, 0.0);
    %% Tokens
    \def\xStartNormals{2.5}
    \def\yStartNormals{0.55}
    %%% First row
    \draw[draw=MyOrange!50!black, fill=MyOrange!55!white] (\xStartNormals, \yStartNormals) rectangle (\xStartNormals+0.3, \yStartNormals-0.3);
    \draw[draw=MyOrange!50!black, fill=MyOrange!55!white] (\xStartNormals+0.4, \yStartNormals) rectangle (\xStartNormals+0.7, \yStartNormals-0.3);
    \draw[draw=MyOrange!50!black, fill=MyOrange!55!white] (\xStartNormals+0.8, \yStartNormals) rectangle (\xStartNormals+1.1, \yStartNormals-0.3);
    %%% secound row
    \draw[draw=MyOrange!50!black, fill=MyOrange!55!white] (\xStartNormals, \yStartNormals-0.4) rectangle (\xStartNormals+0.3, \yStartNormals-0.7);
    \draw[draw=MyOrange!50!black, fill=MyOrange!55!white] (\xStartNormals+0.4, \yStartNormals-0.4) rectangle (\xStartNormals+0.7, \yStartNormals-0.7);
    \draw[draw=MyOrange!50!black, fill=MyOrange!55!white] (\xStartNormals+0.8, \yStartNormals-0.4) rectangle (\xStartNormals+1.1, \yStartNormals-0.7);
    %%% third row
    \draw[draw=MyOrange!50!black, fill=MyOrange!55!white] (\xStartNormals, \yStartNormals-0.8) rectangle (\xStartNormals+0.3, \yStartNormals-1.1);
    \draw[draw=MyOrange!50!black, fill=MyOrange!55!white] (\xStartNormals+0.4, \yStartNormals-0.8) rectangle (\xStartNormals+0.7, \yStartNormals-1.1);
    \draw[draw=MyOrange!50!black, fill=MyOrange!55!white] (\xStartNormals+0.8, \yStartNormals-0.8) rectangle (\xStartNormals+1.1, \yStartNormals-1.1);

    % SEPERATOR 
    \draw[dotted, thick] (3.8, -0.75) -- (3.8, 0.75);

    %%%%%%%%%%%%%%%%
    % Albedo image %
    %%%%%%%%%%%%%%%%
    \node[align=center] at (4.74, 0.9) {\footnotesize Albedo};
    \node[inner sep=0pt] (whitehead) at (4.74, 0.0) {\includegraphics[width=1.5cm]{figures/tikz/maskedAutoencoder/inputModalities/albedo.png}};
    %% Arrow img -> tokenizer
    \draw[-latex] (5.49, 0.0) -- (5.81, 0.0);
    %% Tokenizer
    \node[trapezium, draw, minimum width = 1.4cm, minimum height = 0.5cm, trapezium left angle = 60, trapezium right angle = 60, rotate=-90] (t) at (6.13,0) {};
    %% tokenizer -> tokens
    \draw[-latex] (6.45, 0.0) -- (6.73, 0.0);
    %% Tokens
    \def\xStartAlbedo{6.73}
    \def\yStartAlbedo{0.55}
    %%% First row
    \draw[draw=MyRed!50!black, fill=MyRed!55!white] (\xStartAlbedo, \yStartAlbedo) rectangle (\xStartAlbedo+0.3, \yStartAlbedo-0.3);
    \draw[draw=MyRed!50!black, fill=MyRed!55!white] (\xStartAlbedo+0.4, \yStartAlbedo) rectangle (\xStartAlbedo+0.7, \yStartAlbedo-0.3);
    \draw[draw=MyRed!50!black, fill=MyRed!55!white] (\xStartAlbedo+0.8, \yStartAlbedo) rectangle (\xStartAlbedo+1.1, \yStartAlbedo-0.3);
    %%% secound row
    \draw[draw=MyRed!50!black, fill=MyRed!55!white] (\xStartAlbedo, \yStartAlbedo-0.4) rectangle (\xStartAlbedo+0.3, \yStartAlbedo-0.7);
    \draw[draw=MyRed!50!black, fill=MyRed!55!white] (\xStartAlbedo+0.4, \yStartAlbedo-0.4) rectangle (\xStartAlbedo+0.7, \yStartAlbedo-0.7);
    \draw[draw=MyRed!50!black, fill=MyRed!55!white] (\xStartAlbedo+0.8, \yStartAlbedo-0.4) rectangle (\xStartAlbedo+1.1, \yStartAlbedo-0.7);
    %%% third row
    \draw[draw=MyRed!50!black, fill=MyRed!55!white] (\xStartAlbedo, \yStartAlbedo-0.8) rectangle (\xStartAlbedo+0.3, \yStartAlbedo-1.1);
    \draw[draw=MyRed!50!black, fill=MyRed!55!white] (\xStartAlbedo+0.4, \yStartAlbedo-0.8) rectangle (\xStartAlbedo+0.7, \yStartAlbedo-1.1);
    \draw[draw=MyRed!50!black, fill=MyRed!55!white] (\xStartAlbedo+0.8, \yStartAlbedo-0.8) rectangle (\xStartAlbedo+1.1, \yStartAlbedo-1.1);

    %%%%%%%%%%%%%%%%%
    % --- Model --- %
    %%%%%%%%%%%%%%%%%
    \def\encX{-5.5}
    \def\encY{3.5}
    \def\decX{0.5}
    \def\decY{3.5}

    % Draw box around enc-dec pair
    \draw[rounded corners] (\encX - 0.25, \encY + 0.55 + 0.25) rectangle (\decX + 4.7 + 0.25, \decY - 1.8 - 0.25);
    \node[align=center, rotate=90] at (\encX - 0.75, \encY - 0.625) {Masked \\ Autoencder};
    % Encoder
    %%%%%%%%%
    \draw[rounded corners, shading = axis, shading angle=125, left color=MyDarkorange!55!white, right color=MyYellow!55!white] (\encX, \encY-1.25) rectangle (\encX+4.7, \encY) node[pos=.5, align=center] {Encoder};
    %% Input tokens
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (\encX+0.0, \encY-1.5) rectangle (\encX+0.3, \encY-1.8);
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (\encX+0.4, \encY-1.5) rectangle (\encX+0.7, \encY-1.8);
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (\encX+0.8, \encY-1.5) rectangle (\encX+1.1, \encY-1.8);
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (\encX+1.2, \encY-1.5) rectangle (\encX+1.5, \encY-1.8);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (\encX+1.6, \encY-1.5) rectangle (\encX+1.9, \encY-1.8);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (\encX+2.0, \encY-1.5) rectangle (\encX+2.3, \encY-1.8);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (\encX+2.4, \encY-1.5) rectangle (\encX+2.7, \encY-1.8);
    \draw[fill=MyOrange!55!white, draw=MyOrange!50!black] (\encX+2.8, \encY-1.5) rectangle (\encX+3.1, \encY-1.8);
    \draw[fill=MyOrange!55!white, draw=MyOrange!50!black] (\encX+3.2, \encY-1.5) rectangle (\encX+3.5, \encY-1.8);
    \draw[fill=MyOrange!55!white, draw=MyOrange!50!black] (\encX+3.6, \encY-1.5) rectangle (\encX+3.9, \encY-1.8);
    \draw[fill=MyOrange!55!white, draw=MyOrange!50!black] (\encX+4.0, \encY-1.5) rectangle (\encX+4.3, \encY-1.8);
    \draw[fill=MyRed!55!white, draw=MyRed!50!black] (\encX+4.4, \encY-1.5) rectangle (\encX+4.7, \encY-1.8);
    %% Encoder embeddings
    \draw[fill=black!25!white, draw=white!40!black] (\encX+0.0, \encY+0.25) rectangle (\encX+0.3, \encY+0.55);
    \draw[fill=black!25!white, draw=white!40!black] (\encX+0.4, \encY+0.25) rectangle (\encX+0.7, \encY+0.55);
    \draw[fill=black!25!white, draw=white!40!black] (\encX+0.8, \encY+0.25) rectangle (\encX+1.1, \encY+0.55);
    \draw[fill=black!25!white, draw=white!40!black] (\encX+1.2, \encY+0.25) rectangle (\encX+1.5, \encY+0.55);
    \draw[fill=black!25!white, draw=white!40!black] (\encX+1.6, \encY+0.25) rectangle (\encX+1.9, \encY+0.55);
    \draw[fill=black!25!white, draw=white!40!black] (\encX+2.0, \encY+0.25) rectangle (\encX+2.3, \encY+0.55);
    \draw[fill=black!25!white, draw=white!40!black] (\encX+2.4, \encY+0.25) rectangle (\encX+2.7, \encY+0.55);
    \draw[fill=black!25!white, draw=white!40!black] (\encX+2.8, \encY+0.25) rectangle (\encX+3.1, \encY+0.55);
    \draw[fill=black!25!white, draw=white!40!black] (\encX+3.2, \encY+0.25) rectangle (\encX+3.5, \encY+0.55);
    \draw[fill=black!25!white, draw=white!40!black] (\encX+3.6, \encY+0.25) rectangle (\encX+3.9, \encY+0.55);
    \draw[fill=black!25!white, draw=white!40!black] (\encX+4.0, \encY+0.25) rectangle (\encX+4.3, \encY+0.55);
    \draw[fill=black!25!white, draw=white!40!black] (\encX+4.4, \encY+0.25) rectangle (\encX+4.7, \encY+0.55);

    % Connection from encoder embeddings to decoder 
    \draw[-latex] (\encX+4.7, \encY+0.4) -- (1.5*\encX - 0.5*\decX + 8.25, \encY+0.4) -- (1.5*\encX - 0.5*\decX + 8.25, \decY -0.625) -- (\decX, \decY -0.625);
    \node[align=center, rotate=-90] at (1.5*\encX - 0.5*\decX + 8.4, \encY ) {\footnotesize Context};

    % Decoder
    %%%%%%%%%
    \draw[rounded corners, shading = axis, shading angle=125, left color=MyYellow!55!white, right color=MyTurquoise!55!white] (\decX, \decY-1.25) rectangle (\decX+4.7, \decY) node[pos=.5, align=center] {Decoder};
    %% Input tokens
    \draw[draw=MyBlue!75!white, thick] (\decX+0.0, \decY-1.5) rectangle (\decX+0.3, \decY-1.8);
    \draw[draw=MyBlue!75!white, thick] (\decX+0.4, \decY-1.5) rectangle (\decX+0.7, \decY-1.8);
    \draw[draw=MyGreen!75!white, thick] (\decX+0.8, \decY-1.5) rectangle (\decX+1.1, \decY-1.8);
    \draw[draw=MyGreen!75!white, thick] (\decX+1.2, \decY-1.5) rectangle (\decX+1.5, \decY-1.8);
    \draw[draw=MyOrange!75!white, thick] (\decX+1.6, \decY-1.5) rectangle (\decX+1.9, \decY-1.8);
    \draw[draw=MyOrange!75!white, thick] (\decX+2.0, \decY-1.5) rectangle (\decX+2.3, \decY-1.8);
    \draw[draw=MyOrange!75!white, thick] (\decX+2.4, \decY-1.5) rectangle (\decX+2.7, \decY-1.8);
    \draw[draw=MyRed!75!white, thick] (\decX+2.8, \decY-1.5) rectangle (\decX+3.1, \decY-1.8);
    \draw[draw=MyRed!75!white, thick] (\decX+3.2, \decY-1.5) rectangle (\decX+3.5, \decY-1.8);
    \draw[draw=MyRed!75!white, thick] (\decX+3.6, \decY-1.5) rectangle (\decX+3.9, \decY-1.8);
    \draw[draw=MyRed!75!white, thick] (\decX+4.0, \decY-1.5) rectangle (\decX+4.3, \decY-1.8);
    \draw[draw=MyRed!75!white, thick] (\decX+4.4, \decY-1.5) rectangle (\decX+4.7, \decY-1.8);
    %% Decoder embeddings
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (\decX+0.0, \decY+0.25) rectangle (\decX+0.3, \decY+0.55);
    \draw[fill=MyBlue!55!white, draw=MyBlue!50!black] (\decX+0.4, \decY+0.25) rectangle (\decX+0.7, \decY+0.55);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (\decX+0.8, \decY+0.25) rectangle (\decX+1.1, \decY+0.55);
    \draw[fill=MyGreen!55!white, draw=MyGreen!50!black] (\decX+1.2, \decY+0.25) rectangle (\decX+1.5, \decY+0.55);
    \draw[fill=MyOrange!55!white, draw=MyOrange!50!black] (\decX+1.6, \decY+0.25) rectangle (\decX+1.9, \decY+0.55);
    \draw[fill=MyOrange!55!white, draw=MyOrange!50!black] (\decX+2.0, \decY+0.25) rectangle (\decX+2.3, \decY+0.55);
    \draw[fill=MyOrange!55!white, draw=MyOrange!50!black] (\decX+2.4, \decY+0.25) rectangle (\decX+2.7, \decY+0.55);
    \draw[fill=MyRed!55!white, draw=MyRed!50!black] (\decX+2.8, \decY+0.25) rectangle (\decX+3.1, \decY+0.55);
    \draw[fill=MyRed!55!white, draw=MyRed!50!black] (\decX+3.2, \decY+0.25) rectangle (\decX+3.5, \decY+0.55);
    \draw[fill=MyRed!55!white, draw=MyRed!50!black] (\decX+3.6, \decY+0.25) rectangle (\decX+3.9, \decY+0.55);
    \draw[fill=MyRed!55!white, draw=MyRed!50!black] (\decX+4.0, \decY+0.25) rectangle (\decX+4.3, \decY+0.55);
    \draw[fill=MyRed!55!white, draw=MyRed!50!black] (\decX+4.4, \decY+0.25) rectangle (\decX+4.7, \decY+0.55);

    %%%%%%%%%%%%%%%%%%%%%%%
    % --- Model usage --- %
    %%%%%%%%%%%%%%%%%%%%%%%
    \node[align=center] at (2.8, 4.75) {Predicted tokens\\ Use tokenizer decoder for reconstruction};
    
\end{tikzpicture}

==> figures/tikz/results/crossSections/all2demElevation.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={distance [100 m]},
        ylabel={Elevation [m]},
        grid=both,
        minor grid style={gray!25},
        major grid style={gray!25},
        width=0.8\textwidth,
        height=0.3\textwidth,
        legend pos=south east,
        xmin=500, xmax=1500,
        xtick={500,600,700,800,900,1000,1100,1200,1300,1400,1500},
        % teh resolution is 0.5 m/pix so 500 -> 250, 600 -> 300 and so on
        xticklabels={2.5,3.0,3.5,4.0,4.5,5.0,5.5,6.0,6.5,7.0,7.5},
    ]
        % First data file
        \addplot[
            MyBlue!75!black,
            %dashed,
            %mark=*,
            line width=1.25pt,
        ] table {figures/tikz/results/crossSections/data/all2demGtLineElevation.dat};
        
        % Second data file
        \addplot[
            MyRed!75!white,
            %mark=square,
            opacity=0.7,
            line width=1.25pt,
        ] table {figures/tikz/results/crossSections/data/all2demPredLineElevation.dat};
        
        \legend{Ground Truth, Prediction}
    \end{axis}
\end{tikzpicture}

==> figures/tikz/results/crossSections/all2demGradient.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={distance [100 m]},
        ylabel={Gradient [m/m]},
        grid=both,
        minor grid style={gray!25},
        major grid style={gray!25},
        width=0.8\textwidth,
        height=0.3\textwidth,
        legend pos=north east,
        xmin=500, xmax=1500,
        xtick={500,600,700,800,900,1000,1100,1200,1300,1400,1500},
        % teh resolution is 0.5 m/pix so 500 -> 250, 600 -> 300 and so on
        xticklabels={2.5,3.0,3.5,4.0,4.5,5.0,5.5,6.0,6.5,7.0,7.5},
    ]
        % First data file
        \addplot[
            MyBlue!75!black,
            %dashed,
            %mark=*,
            line width=1.25pt,
        ] table {figures/tikz/results/crossSections/data/all2demGtLineGrad.dat};
        
        % Second data file
        \addplot[
            MyRed!75!white,
            %mark=square,
            opacity=0.7,
            line width=1.25pt,
        ] table {figures/tikz/results/crossSections/data/all2demPredLineGrad.dat};
        
        \legend{Ground Truth, Prediction}
    \end{axis}
\end{tikzpicture}

==> figures/tikz/results/crossSections/gray2demElevation.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={distance [100 m]},
        ylabel={Elevation [m]},
        grid=both,
        minor grid style={gray!25},
        major grid style={gray!25},
        width=0.8\textwidth,
        height=0.3\textwidth,
        legend pos=south east,
        xmin=500, xmax=1500,
        xtick={500,600,700,800,900,1000,1100,1200,1300,1400,1500},
        % teh resolution is 0.5 m/pix so 500 -> 250, 600 -> 300 and so on
        xticklabels={2.5,3.0,3.5,4.0,4.5,5.0,5.5,6.0,6.5,7.0,7.5},
    ]
        % First data file
        \addplot[
            MyBlue!75!black,
            %dashed,
            %mark=*,
            line width=1.25pt,
        ] table {figures/tikz/results/crossSections/data/gray2demGtLineElevation.dat};
        
        % Second data file
        \addplot[
            MyRed!75!white,
            %mark=square,
            opacity=0.7,
            line width=1.25pt,
        ] table {figures/tikz/results/crossSections/data/gray2demPredLineElevation.dat};
        
        \legend{Ground Truth, Prediction}
    \end{axis}
\end{tikzpicture}

==> figures/tikz/results/crossSections/gray2demGradient.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={distance [100 m]},
        ylabel={Gradient [m/m]},
        grid=both,
        minor grid style={gray!25},
        major grid style={gray!25},
        width=0.8\textwidth,
        height=0.3\textwidth,
        legend pos=north east,
        xmin=500, xmax=1500,
        xtick={500,600,700,800,900,1000,1100,1200,1300,1400,1500},
        % teh resolution is 0.5 m/pix so 500 -> 250, 600 -> 300 and so on
        xticklabels={2.5,3.0,3.5,4.0,4.5,5.0,5.5,6.0,6.5,7.0,7.5},
    ]
        % First data file
        \addplot[
            MyBlue!75!black,
            %dashed,
            %mark=*,
            line width=1.25pt,
        ] table {figures/tikz/results/crossSections/data/gray2demGtLineGrad.dat};
        
        % Second data file
        \addplot[
            MyRed!75!white,
            %mark=square,
            opacity=0.7,
            line width=1.25pt,
        ] table {figures/tikz/results/crossSections/data/gray2demPredLineGrad.dat};
        \legend{Ground Truth, Prediction}
    \end{axis}
\end{tikzpicture}

==> figures/tikz/results/heatmaps/heatmap_psnr.tex <==
\begin{tikzpicture}
    \begin{axis}[
        colormap={YlGn}{
             rgb255(0)=(255,255,229)
             rgb255(1)=(247,252,185)
             rgb255(2)=(217,240,163)
             rgb255(3)=(173,221,142)
             rgb255(4)=(120,198,121)
             rgb255(5)=(65,171,93)
             rgb255(6)=(35,132,67)
             rgb255(7)=(0,104,55)
             rgb255(8)=(0,69,41)
          },
        axis line style={draw=none},
        tick style={draw=none},
        xtick={0,1,2,3},
        xticklabels={gray $\leftarrow$, dem $\leftarrow$, normals $\leftarrow$, albedo $\leftarrow$},
        xticklabel style={rotate=35, anchor=east, yshift=-0.5em},
        ytick={0,1,2,3},
        yticklabels={gray $\rightarrow$, dem $\rightarrow$, normals $\rightarrow$, albedo $\rightarrow$},
        ymin=-0.5,
        ymax=3.5,
        xmin=-0.5,
        xmax=3.5,
        width=\textwidth,
        point meta=explicit,
        nodes near coords,
        nodes near coords align={center},
        nodes near coords style={font=\footnotesize},
        nodes near coords={%
            \pgfmathtruncatemacro{\rowy}{int(\coordindex/4)}%
            \pgfmathtruncatemacro{\colx}{int(mod(\coordindex,4))}%
            \ifnum\rowy=\colx
                \color{white}--
            \else
                \pgfmathparse{\pgfmathfloatvalueof{\pgfplotspointmeta} > 40 ? 1 : 0}%
                \ifnum\pgfmathresult=1
                    \color{white}\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}
                \else
                    \color{black}\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}
                \fi
            \fi
        }
    ]
        \addplot[matrix plot, mesh/rows=4, mesh/cols=4] table [x=x, y=y, meta=z] {
            x y z
            0 0 60 
            0 1 39.30171585083008
            0 2 39.95869064331055
            0 3 35.94383239746094
            1 0 27.424041748046875
            1 1 60.0 
            1 2 52.74962615966797
            1 3 24.05099105834961
            2 0 25.642370223999023
            2 1 44.00045394897461
            2 2 60.0 
            2 3 18.21569061279297
            3 0 13.115608215332031
            3 1 14.644335746765137
            3 2 12.53039264678955
            3 3 60.0
        };
    \end{axis}
\end{tikzpicture}

==> figures/tikz/results/heatmaps/heatmap_rmse.tex <==
\begin{tikzpicture}
    \begin{axis}[
        colormap={YlGn}{
            rgb255(0)=(0,69,41)
            rgb255(1)=(0,104,55)
            rgb255(2)=(35,132,67)
            rgb255(3)=(65,171,93)
            rgb255(4)=(120,198,121)
            rgb255(5)=(173,221,142)
            rgb255(6)=(217,240,163)
            rgb255(7)=(247,252,185)
            rgb255(8)=(255,255,229)
        },
        axis line style={draw=none},
        tick style={draw=none},
        xtick={0,1,2,3},
        xticklabels={gray $\leftarrow$, dem $\leftarrow$, normals $\leftarrow$, albedo $\leftarrow$},
        xticklabel style={rotate=35, anchor=east, yshift=-0.5em},
        ytick={0,1,2,3},
        yticklabels={gray $\rightarrow$, dem $\rightarrow$, normals $\rightarrow$, albedo $\rightarrow$},
        ymin=-0.5,
        ymax=3.5,
        xmin=-0.5,
        xmax=3.5,
        width=\textwidth,
        point meta=explicit,
        nodes near coords,
        nodes near coords align={center},
        nodes near coords style={font=\footnotesize},
        nodes near coords={%
            \pgfmathtruncatemacro{\rowy}{int(\coordindex/4)}%
            \pgfmathtruncatemacro{\colx}{int(mod(\coordindex,4))}%
            \ifnum\rowy=\colx
            \color{white}--
            \else
                \pgfmathparse{\pgfmathfloatvalueof{\pgfplotspointmeta} < 4 ? 1 : 0}%
                \ifnum\pgfmathresult=1
                    \color{white}\pgfmathprintnumber[fixed,precision=4]{\pgfplotspointmeta}
                                    \else
                    \color{black}\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}
                \fi
            \fi
        }
    ]
        \addplot[matrix plot, mesh/rows=4, mesh/cols=4] table [x=x, y=y, meta=z] {
            x y z
            0 0 0.0 
            0 1 0.001063311705365777
            0 2 0.04216029495000839
            0 3  0.0015615529846400023
            1 0 4.745567321777344
            1 1 0.0 
            1 2 0.25730472803115845
            1 3 6.989447593688965
            2 0 0.0936846062541008
            2 1 0.011343763209879398
            2 2 0.0 
            2 3 0.2201591432094574
            3 0 0.039412982761859894
            3 1 0.03316720947623253
            3 2 0.04216029495000839
            3 3 0.0
        };
    \end{axis}
\end{tikzpicture}

==> figures/tikz/results/heatmaps/heatmap_ssim.tex <==
\begin{tikzpicture}
    \begin{axis}[
        colormap={YlGn}{
            rgb255(0)=(255,255,229)
            rgb255(1)=(247,252,185)
            rgb255(2)=(217,240,163)
            rgb255(3)=(173,221,142)
            rgb255(4)=(120,198,121)
            rgb255(5)=(65,171,93)
            rgb255(6)=(35,132,67)
            rgb255(7)=(0,104,55)
            rgb255(8)=(0,69,41)
        },
        axis line style={draw=none},
        tick style={draw=none},
        xtick={0,1,2,3},
        xticklabels={gray $\leftarrow$, dem $\leftarrow$, normals $\leftarrow$, albedo $\leftarrow$},
        xticklabel style={rotate=35, anchor=east, yshift=-0.5em},
        ytick={0,1,2,3},
        yticklabels={gray $\rightarrow$, dem $\rightarrow$, normals $\rightarrow$, albedo $\rightarrow$},
        ymin=-0.5,
        ymax=3.5,
        xmin=-0.5,
        xmax=3.5,
        width=\textwidth,
        point meta=explicit,
        nodes near coords,
        nodes near coords align={center},
        nodes near coords style={font=\footnotesize},
        nodes near coords={%
            \pgfmathtruncatemacro{\rowy}{int(\coordindex/4)}%
            \pgfmathtruncatemacro{\colx}{int(mod(\coordindex,4))}%
            \ifnum\rowy=\colx
            \color{white}--
            \else
                \pgfmathparse{\pgfmathfloatvalueof{\pgfplotspointmeta} > 0.8 ? 1 : 0}%
                \ifnum\pgfmathresult=1
                    \color{white}\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}
                \else
                    \color{black}\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}
                \fi
            \fi
        }
    ]
        \addplot[matrix plot, mesh/rows=4, mesh/cols=4] table [x=x, y=y, meta=z] {
            x y z
            0 0 1.0 
            0 1 0.689
            0 2 0.758
            0 3 0.696
            1 0 0.7689267992973328
            1 1 1.0
            1 2 0.9770191311836243
            1 3 0.6622410416603088
            2 0 0.444
            2 1 0.953
            2 2 1.0 
            2 3 0.349
            3 0 0.952
            3 1 0.962
            3 2 0.955
            3 3 1.0
            % x y z
            % 0 0 1.0 
            % 0 1 0.583
            % 0 2 0.523
            % 0 3 0.614
            % 1 0 0.528
            % 1 1 1.0 
            % 1 2 0.983
            % 1 3 0.497
            % 2 0 0.722
            % 2 1 0.977
            % 2 2 1.0 
            % 2 3 0.675
            % 3 0 0.492
            % 3 1 0.636
            % 3 2 0.375
            % 3 3 1.0
        };
    \end{axis}
\end{tikzpicture}

==> figures/tikz/results/largeArea/inputDEM.tex <==
\begin{tikzpicture}
    \clip (-1.25,-1.25) |- (13,10) |- cycle;
    % Include the image
    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.7\textwidth]{figures/tikz/results/largeArea/DEMImages/input_dem_earth.png}};
    
    % Define the min/max values for longitude and latitude
    \begin{scope}[x={(image.south east)}, y={(image.north west)}]
        % Draw a rectangle around the image
        \draw[thick] (0,0) rectangle (1,1);
        
        % Add orientation lines
        \draw[dashed, white!40!black] (0.27,0) -- (0.27,1); % Vertical center line
        \draw[dashed, white!40!black] (0.5,0) -- (0.5,1); % Vertical center line
        \draw[dashed, white!40!black] (0.73,0) -- (0.73,1); % Vertical center line

        \draw[dashed, white!40!black] (0,0.27) -- (1,0.27); % Horizontal center line
        \draw[dashed, white!40!black] (0,0.5) -- (1,0.5); % Horizontal center line
        \draw[dashed, white!40!black] (0,0.73) -- (1,0.73); % Horizontal center line

        % Add ticks and labels for longitude
        \foreach \x/\xlabel in {0.05/23.45$^\circ$, 0.27/23.47$^\circ$, 0.5/23.48$^\circ$, 0.73/23.50$^\circ$, 0.95/23.52$^\circ$} {
            \draw[thin] (\x,0) -- (\x,-0.02) node[below] {\xlabel};
        }
        
        % Add ticks and labels for latitude
        \foreach \y/\ylabel in {0.05/0.70$^\circ$, 0.27/0.69$^\circ$, 0.5/0.67$^\circ$, 0.73/0.65$^\circ$, 0.95/0.64$^\circ$} {
            \draw[thin] (0,\y) -- (-0.02,\y);
            \node[rotate=90] at (-0.05,\y) {\ylabel};
        }
        % Add x-axis label
        \node[anchor=north] at (0.5,-0.075) {Longitude};

        % Add y-axis label
        \node[rotate=90, align=center] at (-0.11,0.50) {Latitude};

        \draw[red, loosely dashdotted, line width=1.25pt] (0.0, 1500/3920) -- (1.0, 1500/3920);

        % Add a custom colorbar
        % Custom colorbar with min/max values
        \node[anchor=south west] at (1.00,0) {
            \begin{tikzpicture}[scale=0.9]
                % Colorbar gradient
                \begin{axis}[
                    hide axis,
                    scale only axis,
                    width=0.5cm,
                    height=\pgfkeysvalueof{/pgf/inner ysep}+20*\baselineskip,
                    point meta min=-1960.72, % min value
                    point meta max=-1868, % max value
                    colorbar,
                    colorbar style={
                        width=0.5cm,
                        title=Elevation [m],
                        title style={at={(4.75,0.35)}, anchor=west, rotate=90},
                        ytick={-1960, -1942, -1923, -1905, -1886, -1868},
                        ylabel={}
                    },
                    colormap={terrain}{
                        color(0)=(terrain00);   % Dark blue
                        color(0.15)=(terrain15);
                        color(0.25)=(terrain25);
                        color(0.50)=(terrain50);   % Yellow
                        color(0.75)=(terrain75);
                        color(1)=(terrain100);   % White
                    }]
                \addplot[draw=none] coordinates {(0,0)};
                \end{axis}
            \end{tikzpicture}
        };

    \end{scope}
\end{tikzpicture}


==> figures/tikz/results/largeArea/predDEMfromAll.tex <==
\begin{tikzpicture}
    \clip (-1.25,-1.25) |- (13,10) |- cycle;
    % Include the image
    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.7\textwidth]{figures/tikz/results/largeArea/DEMImages/predicted_dem_earth.png}};
    
    % Define the min/max values for longitude and latitude
    \begin{scope}[x={(image.south east)}, y={(image.north west)}]
        % Draw a rectangle around the image
        \draw[thick] (0,0) rectangle (1,1);
        
        % Add orientation lines
        \draw[dashed, white!40!black] (0.27,0) -- (0.27,1); % Vertical center line
        \draw[dashed, white!40!black] (0.5,0) -- (0.5,1); % Vertical center line
        \draw[dashed, white!40!black] (0.73,0) -- (0.73,1); % Vertical center line

        \draw[dashed, white!40!black] (0,0.27) -- (1,0.27); % Horizontal center line
        \draw[dashed, white!40!black] (0,0.5) -- (1,0.5); % Horizontal center line
        \draw[dashed, white!40!black] (0,0.73) -- (1,0.73); % Horizontal center line

        % Add ticks and labels for longitude
        \foreach \x/\xlabel in {0.05/23.45$^\circ$, 0.27/23.47$^\circ$, 0.5/23.48$^\circ$, 0.73/23.50$^\circ$, 0.95/23.52$^\circ$} {
            \draw[thin] (\x,0) -- (\x,-0.02) node[below] {\xlabel};
        }
        
        % Add ticks and labels for latitude
        \foreach \y/\ylabel in {0.05/0.70$^\circ$, 0.27/0.69$^\circ$, 0.5/0.67$^\circ$, 0.73/0.65$^\circ$, 0.95/0.64$^\circ$} {
            \draw[thin] (0,\y) -- (-0.02,\y);
            \node[rotate=90] at (-0.05,\y) {\ylabel};
        }
        % Add x-axis label
        \node[anchor=north] at (0.5,-0.075) {Longitude};

        % Add y-axis label
        \node[rotate=90, align=center] at (-0.11,0.50) {Latitude};
        
        % Extraction profile
        \draw[red, loosely dashdotted, line width=1.25pt] (0.0, 1500/3920) -- (1.0, 1500/3920);

        % Add a custom colorbar
        % Custom colorbar with min/max values
        \node[anchor=south west] at (1.00,0) {
            \begin{tikzpicture}[scale=0.9]
                % Colorbar gradient
                \begin{axis}[
                    hide axis,
                    scale only axis,
                    width=0.5cm,
                    height=\pgfkeysvalueof{/pgf/inner ysep}+20*\baselineskip,
                    point meta min=-1960.72, % min value
                    point meta max=-1868, % max value
                    colorbar,
                    colorbar style={
                        width=0.5cm,
                        title=Elevation [m],
                        title style={at={(4.75,0.35)}, anchor=west, rotate=90},
                        ytick={-1960, -1942, -1923, -1905, -1886, -1868},
                        ylabel={}
                    },
                    colormap={terrain}{
                        color(0)=(terrain00);   % Dark blue
                        color(0.15)=(terrain15);
                        color(0.25)=(terrain25);
                        color(0.50)=(terrain50);   % Yellow
                        color(0.75)=(terrain75);
                        color(1)=(terrain100);   % White
                    }]
                \addplot[draw=none] coordinates {(0,0)};
                \end{axis}
            \end{tikzpicture}
        };

    \end{scope}
\end{tikzpicture}


==> figures/tikz/results/largeArea/predDEMfromGray.tex <==
\begin{tikzpicture}
    \clip (-1.25,-1.25) |- (13,10) |- cycle;
    % Include the image
    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.7\textwidth]{figures/tikz/results/largeArea/DEMImages/predicted_dem_from_gray_earth.png}};
    
    % Define the min/max values for longitude and latitude
    \begin{scope}[x={(image.south east)}, y={(image.north west)}]
        % Draw a rectangle around the image
        \draw[thick] (0,0) rectangle (1,1);
        
        % Add orientation lines
        \draw[dashed, white!40!black] (0.27,0) -- (0.27,1); % Vertical center line
        \draw[dashed, white!40!black] (0.5,0) -- (0.5,1); % Vertical center line
        \draw[dashed, white!40!black] (0.73,0) -- (0.73,1); % Vertical center line

        \draw[dashed, white!40!black] (0,0.27) -- (1,0.27); % Horizontal center line
        \draw[dashed, white!40!black] (0,0.5) -- (1,0.5); % Horizontal center line
        \draw[dashed, white!40!black] (0,0.73) -- (1,0.73); % Horizontal center line

        % Add ticks and labels for longitude
        \foreach \x/\xlabel in {0.05/23.45$^\circ$, 0.27/23.47$^\circ$, 0.5/23.48$^\circ$, 0.73/23.50$^\circ$, 0.95/23.52$^\circ$} {
            \draw[thin] (\x,0) -- (\x,-0.02) node[below] {\xlabel};
        }
        
        % Add ticks and labels for latitude
        \foreach \y/\ylabel in {0.05/0.70$^\circ$, 0.27/0.69$^\circ$, 0.5/0.67$^\circ$, 0.73/0.65$^\circ$, 0.95/0.64$^\circ$} {
            \draw[thin] (0,\y) -- (-0.02,\y);
            \node[rotate=90] at (-0.05,\y) {\ylabel};
        }
        % Add x-axis label
        \node[anchor=north] at (0.5,-0.075) {Longitude};

        % Add y-axis label
        \node[rotate=90, align=center] at (-0.11,0.50) {Latitude};

        % Extraction profile
        \draw[red, loosely dashdotted, line width=1.25pt] (0.0, 1500/3920) -- (1.0, 1500/3920);

        % Add a custom colorbar
        % Custom colorbar with min/max values
        \node[anchor=south west] at (1.00,0) {
            \begin{tikzpicture}[scale=0.9]
                % Colorbar gradient
                \begin{axis}[
                    hide axis,
                    scale only axis,
                    width=0.5cm,
                    height=\pgfkeysvalueof{/pgf/inner ysep}+20*\baselineskip,
                    point meta min=-1960.72, % min value
                    point meta max=-1868, % max value
                    colorbar,
                    colorbar style={
                        width=0.5cm,
                        title=Elevation [m],
                        title style={at={(4.75,0.35)}, anchor=west, rotate=90},
                        ytick={-1960, -1942, -1923, -1905, -1886, -1868},
                        ylabel={}
                    },
                    colormap={terrain}{
                        color(0)=(terrain00);   % Dark blue
                        color(0.15)=(terrain15);
                        color(0.25)=(terrain25);
                        color(0.50)=(terrain50);   % Yellow
                        color(0.75)=(terrain75);
                        color(1)=(terrain100);   % White
                    }]
                \addplot[draw=none] coordinates {(0,0)};
                \end{axis}
            \end{tikzpicture}
        };

    \end{scope}
\end{tikzpicture}


==> figures/tikz/results/mod_predictions.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]
    \def\textscale{0.9}
    %%%%%%%%%%%%%%%%%%%%%
    %   Description     %
    %%%%%%%%%%%%%%%%%%%%%
    \node[scale=\textscale] at (1.75, 4.25) {\small Input:};
    \draw (-0.75, 3.75) -- (-0.75, 4.0) -- (4.25, 4.0) -- (4.25, 3.75);

    \node[scale=\textscale] at (6.0, 4.25) {\small Prediction:};
    \draw (5.25, 3.75) -- (5.25, 4.0) -- (6.75, 4.0) -- (6.75, 3.75);

    %%%%%%%%%%%%%%%%%
    %   First row   %
    %%%%%%%%%%%%%%%%%
    \node[text=MyBlue, scale=\textscale] at (0, 3.65) {\footnotesize\textbf{Gray}};
    \node[inner sep=0pt] at (0, 2.75) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/gray.png}};
    \node[text=MyGreen, scale=\textscale] at (1.75, 3.65) {\footnotesize\textbf{DEM}};
    \node[inner sep=0pt] at (1.75, 2.75) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/dem_earth.png}};
    \node[text=MyOrange, scale=\textscale] at (3.5, 3.65) {\footnotesize\textbf{Normals}};
    \node[inner sep=0pt] at (3.5, 2.75) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/normals.png}};
    \draw[->, thick] (4.5, 2.75) -- (5.0, 2.75);
    \node[text=MyRed, scale=\textscale] at (6.0, 3.65) {\footnotesize\textbf{Albedo}};
    \node[inner sep=0pt] at (6.0, 2.75) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/predict_remaining/albedo.png}};
    %%%%%%%%%%%%%%%%%%
    %   Second row   %
    %%%%%%%%%%%%%%%%%%
    \node[text=MyBlue, scale=\textscale] at (0, 1.8) {\footnotesize\textbf{Gray}};
    \node[inner sep=0pt] at (0, 0.9) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/gray.png}};
    \node[text=MyGreen, scale=\textscale] at (1.75, 1.8) {\footnotesize\textbf{DEM}};
    \node[inner sep=0pt] at (1.75, 0.9) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/dem_earth.png}};
    \node[text=MyRed, scale=\textscale] at (3.5, 1.8) {\footnotesize\textbf{Albedo}};
    \node[inner sep=0pt] at (3.5,0.9) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/albedo.png}};
    \draw[->, thick] (4.5, 0.9) -- (5.0, 0.9);
    \node[text=MyOrange, scale=\textscale] at (6.0, 1.8) {\footnotesize\textbf{Normals}};
    \node[inner sep=0pt] at (6.0, 0.9) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/predict_remaining/normals.png}};
    %%%%%%%%%%%%%%%%%%
    %   third row    %
    %%%%%%%%%%%%%%%%%%
    \node[text=MyBlue, scale=\textscale] at (0, -0.05) {\footnotesize\textbf{Gray}};
    \node[inner sep=0pt] at (0, -0.95) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/gray.png}};
    \node[text=MyOrange, scale=\textscale] at (1.75, -0.05) {\footnotesize\textbf{Normals}};
    \node[inner sep=0pt] at (1.75, -0.95) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/normals.png}};
    \node[text=MyRed, scale=\textscale] at (3.5, -0.05) {\footnotesize\textbf{Albedo}};
    \node[inner sep=0pt] at (3.5, -0.95) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/albedo.png}};
    \draw[->, thick] (4.5, -0.95) -- (5.0, -0.95);
    \node[text=MyGreen, scale=\textscale] at (6.0, -0.05) {\footnotesize\textbf{DEM}};
    \node[inner sep=0pt] at (6.0, -0.95) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/predict_remaining/dem_earth.png}};
    %%%%%%%%%%%%%%%%%%
    %   fourth row   %
    %%%%%%%%%%%%%%%%%%
    \node[text=MyGreen, scale=\textscale] at (0, -1.9) {\footnotesize\textbf{DEM}};
    \node[inner sep=0pt] at (0, -2.8) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/dem_earth.png}};
    \node[text=MyOrange, scale=\textscale] at (1.75, -1.9) {\footnotesize\textbf{Normals}};
    \node[inner sep=0pt] at (1.75, -2.8) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/normals.png}};
    \node[text=MyRed, scale=\textscale] at (3.5, -1.9) {\footnotesize\textbf{Albedo}};
    \node[inner sep=0pt] at (3.5, -2.8) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/albedo.png}};
    \draw[->, thick] (4.5, -2.8) -- (5.0, -2.8);
    \node[text=MyBlue, scale=\textscale] at (6.0, -1.9) {\footnotesize\textbf{Gray}};
    \node[inner sep=0pt] at (6.0, -2.8) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/predict_remaining/gray.png}};
\end{tikzpicture}

==> figures/tikz/results/mod_predictions_one2all.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]
    \def\textscale{0.9}
    %%%%%%%%%%%%%%%%%%%%%
    %   Description     %
    %%%%%%%%%%%%%%%%%%%%%
    \node[scale=\textscale] at (0, 4.25) {\small Input:};
    \draw (-0.75, 3.75) -- (-0.75, 4.0) -- (0.75, 4.0) -- (0.75, 3.75);

    \node[scale=\textscale] at (4.25, 4.25) {\small Prediction:};
    \draw (1.75, 3.75) -- (1.75, 4.0) -- (6.75, 4.0) -- (6.75, 3.75);

    %%%%%%%%%%%%%%%%%
    %   First row   %
    %%%%%%%%%%%%%%%%%
    \node[text=MyBlue, scale=\textscale] at (0, 3.65) {\footnotesize\textbf{Gray}};
    \node[inner sep=0pt] at (0, 2.75) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/gray.png}};
    \draw[->, thick] (1.0, 2.75) -- (1.5, 2.75);
    \node[text=MyGreen, scale=\textscale] at (2.5, 3.65) {\footnotesize\textbf{DEM}};
    \node[inner sep=0pt] at (2.5, 2.75) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/one2all/gray/dem_earth.png}};
    \node[text=MyOrange, scale=\textscale] at (4.25, 3.65) {\footnotesize\textbf{Normals}};
    \node[inner sep=0pt] at (4.25, 2.75) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/one2all/gray/normals.png}};
    \node[text=MyRed, scale=\textscale] at (6.0, 3.65) {\footnotesize\textbf{Albedo}};
    \node[inner sep=0pt] at (6.0, 2.75) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/one2all/gray/albedo.png}};
    %%%%%%%%%%%%%%%%%%
    %   Second row   %
    %%%%%%%%%%%%%%%%%%
    \node[text=MyGreen, scale=\textscale] at (0, 1.8) {\footnotesize\textbf{DEM}};
    \node[inner sep=0pt] at (0, 0.9) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/dem_earth.png}};
    \draw[->, thick] (1.0, 0.9) -- (1.5, 0.9);
    \node[text=MyBlue, scale=\textscale] at (2.5, 1.8) {\footnotesize\textbf{Gray}};
    \node[inner sep=0pt] at (2.5, 0.9) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/one2all/dem/gray.png}};
    \node[text=MyOrange, scale=\textscale] at (4.25, 1.8) {\footnotesize\textbf{Normals}};
    \node[inner sep=0pt] at (4.25, 0.9) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/one2all/dem/normals.png}};
    \node[text=MyRed, scale=\textscale] at (6.0, 1.8) {\footnotesize\textbf{Albedo}};
    \node[inner sep=0pt] at (6.0, 0.9) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/one2all/dem/albedo.png}};
    %%%%%%%%%%%%%%%%%%
    %    Third row   %
    %%%%%%%%%%%%%%%%%%
    \node[text=MyOrange, scale=\textscale] at (0, -0.05) {\footnotesize\textbf{Normals}};
    \node[inner sep=0pt] at (0, -0.95) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/normals.png}};
    \draw[->, thick] (1.0, -0.95) -- (1.5, -0.95);
    \node[text=MyBlue, scale=\textscale] at (2.5, -0.05) {\footnotesize\textbf{Gray}};
    \node[inner sep=0pt] at (2.5, -0.95) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/one2all/normals/gray.png}};
    \node[text=MyGreen, scale=\textscale] at (4.25, -0.05) {\footnotesize\textbf{DEM}};
    \node[inner sep=0pt] at (4.25, -0.95) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/one2all/normals/dem_earth.png}};
    \node[text=MyRed, scale=\textscale] at (6.0, -0.05) {\footnotesize\textbf{Albedo}};
    \node[inner sep=0pt] at (6.0, -0.95) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/one2all/normals/albedo.png}};
    %%%%%%%%%%%%%%%%%%%
    %    Fourth row   %
    %%%%%%%%%%%%%%%%%%%
    \node[text=MyRed, scale=\textscale] at (0, -1.9) {\footnotesize\textbf{Albedo}};
    \node[inner sep=0pt] at (0, -2.8) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/inputs/albedo.png}};
    \draw[->, thick] (1.0, -2.8) -- (1.5, -2.8);
    \node[text=MyBlue, scale=\textscale] at (2.5, -1.9) {\footnotesize\textbf{Gray}};
    \node[inner sep=0pt] at (2.5, -2.8) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/one2all/albedo/gray.png}};
    \node[text=MyGreen, scale=\textscale] at (4.25, -1.9) {\footnotesize\textbf{DEM}};
    \node[inner sep=0pt] at (4.25, -2.8) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/one2all/albedo/dem_earth.png}};
    \node[text=MyOrange, scale=\textscale] at (6.0, -1.9) {\footnotesize\textbf{Normals}};
    \node[inner sep=0pt] at (6.0, -2.8) {\includegraphics[width=42pt]{figures/tikz/results/predicted_modalities/one2all/albedo/normals.png}};
\end{tikzpicture}

==> figures/tikz/sfs/pipeline.tex <==
\begin{tikzpicture}
    % Input images
    \node[align=center] at (0, 2.2) {\small Low resolution \\DEM};
    \node at (0,1) {\includegraphics[width=1.5cm]{figures/tikz/sfs/dem_SLDEM.png}};
    \node[align=center] at (0, -0.1) {\small Gray};
    \node at (0,-1) {\includegraphics[width=1.5cm]{figures/tikz/maskedAutoencoder/inputModalities/gray.png}};
    % Input connections
    \draw[arrows=-Latex] (0.75,  1.0) -- (1.25,  1.0);
    \draw[arrows=-Latex] (0.75, -1.0) -- (1.25, -1.0);
    % SfS Block
    \draw[rounded corners, fill=white!85!black] (1.25, -1.5) -- (1.25, 1.75) -- (3.25, 1.0) -- (3.25, -1.0) -- (1.25, -1.75) -- (1.25, -1.5);
    \node[align=center] at (2.25, 0.0) {Shape\\ from\\ Shading};

    % Connections to output modalities
    \draw[arrows=-Latex] (3.25,  0.0) -- (4.25,  0.0);
    \draw[arrows=-Latex] (3.75,  0.0) -- (3.75,  2.0) -- (4.25,   2.0);
    \draw[arrows=-Latex] (3.75,  0.0) -- (3.75, -2.0) -- (4.25,  -2.0);
    \filldraw (3.75 , 0.0) circle (1.5pt);

    % Output images
    \node[align=center] at (5, 3.2) {\small High resolution \\DEM};
    \node at (5, 2.0) {\includegraphics[width=1.5cm]{figures/tikz/maskedAutoencoder/inputModalities/dem.png}};
    \node[align=center] at (5, 0.95) {\small Normals};
    \node at (5, 0.0) {\includegraphics[width=1.5cm]{figures/tikz/maskedAutoencoder/inputModalities/normals.png}};
    \node[align=center] at (5, -1.05) {\small Albedo};
    \node at (5,-2.0) {\includegraphics[width=1.5cm]{figures/tikz/maskedAutoencoder/inputModalities/albedo.png}};

    \draw[thick,decorate,decoration={brace,amplitude=12pt,raise=12pt,mirror}] (5.5, -2.75) -- (5.5, 2.75);
    \node[rotate=90] at (6.75, 0.0) {Inputs to foundation model};
\end{tikzpicture}

==> figures/tikz/tokenization/vq-tokenization.tex <==
\begin{tikzpicture}
    % Input image
    \node[align=center] at (-2.2, 0.85) {Input \\ image};
    \node[inner sep=0pt] (whitehead) at (-2.2, -0.25) {\includegraphics[width=1.25cm]{figures/tikz/tokenization/lunarSurface/surface.png}};

    % Image to patches arrow
    \draw [-latex] (-2.2, -0.9) to [bend right] (-1.12, -1.5);

    % input patches
    \foreach \i in {1,...,9}{
        \draw[-stealth] (\i*0.8-1.5, -1.2) -- (\i*0.8-1.5, -0.75);
        \node[inner sep=0pt] (whitehead) at (\i*0.8-1.5, -1.5) {\includegraphics[width=0.65cm]{figures/tikz/tokenization/lunarSurface/\i.png}};
    }

    % input projection and pos. embedding
    \draw [rounded corners, fill=MyTurquoise!25!white] (-1.0, -0.75) rectangle (6, -0.15) node[pos=.5, align=center] {Lin. projection \& pos. embedding};

    % Connecting arrows projection -> transformer
    \foreach \i in {1,...,9}{
        \draw[-stealth] (\i*0.8-1.5, -0.15) -- (\i*0.8-1.5, 0.2);
    }

    % Transformer
    \draw [rounded corners, fill=white!85!black] (-1.0, 0.2) rectangle (6.0, 1.5) node[pos=.5, align=center] {Transformer};

    % Draw arrows and embeddings
    \foreach \i in {1,...,9}{
        \draw[-stealth] (\i*0.8-1.5, 1.5) -- (\i*0.8-1.5, 1.8);
        \draw[fill=MyGreen!55!white, draw=MyGreen!95!black] (\i*0.8-1.3, 1.8) rectangle (\i*0.8-1.7, 2.2); 
    }

    % Draw curled brace
    \draw [decorate,decoration={brace,amplitude=5pt, aspect=0.1}] (-0.9, 2.4) -- (5.9, 2.4);

    % Draw 3x3 grid
    %% Bottom row
    \draw[fill=MyGreen!55!white, draw=MyGreen!95!black] (-0.9, 2.7) rectangle (-0.5, 3.1);
    \draw[fill=MyGreen!55!white, draw=MyGreen!95!black] (-0.5, 2.7) rectangle (-0.1, 3.1);
    \draw[fill=MyGreen!55!white, draw=MyGreen!95!black] (-0.1, 2.7) rectangle (0.3, 3.1);
    %% Middle row
    \draw[fill=MyGreen!55!white, draw=MyGreen!95!black] (-0.9, 3.1) rectangle (-0.5, 3.5);
    \draw[fill=MyGreen!55!white, draw=MyGreen!95!black] (-0.5, 3.1) rectangle (-0.1, 3.5);
    \draw[fill=MyGreen!55!white, draw=MyGreen!95!black] (-0.1, 3.1) rectangle (0.3, 3.5);
    %% Top row
    \draw[fill=MyGreen!55!white, draw=MyGreen!95!black] (-0.9, 3.5) rectangle (-0.5, 3.9);
    \draw[fill=MyGreen!55!white, draw=MyGreen!95!black] (-0.5, 3.5) rectangle (-0.1, 3.9);
    \draw[fill=MyGreen!55!white, draw=MyGreen!95!black] (-0.1, 3.5) rectangle (0.3, 3.9);
    %% 3D perspective top
    \draw [fill=MyGreen!55!white, draw=MyGreen!95!black] (-0.9, 3.9) -- (-0.5, 4.5) -- (-0.1, 4.5) -- (-0.5, 3.9) -- (-0.9, 3.9);
    \draw [fill=MyGreen!55!white, draw=MyGreen!95!black] (-0.5, 3.9) -- (-0.1, 4.5) -- (0.3, 4.5) -- (-0.1, 3.9) -- (-0.5, 3.9);
    \draw [fill=MyGreen!55!white, draw=MyGreen!95!black] (-0.1, 3.9) -- (0.3, 4.5) -- (0.7, 4.5) -- (0.3, 3.9) -- (-0.1, 3.9);
    %% 3D perspective side
    \draw [fill=MyGreen!55!white, draw=MyGreen!95!black] (0.3, 3.9) -- (0.7, 4.5) -- (0.7, 4.1) -- (0.3, 3.5) -- (0.3, 3.9);
    \draw [fill=MyGreen!55!white, draw=MyGreen!95!black] (0.3, 3.5) -- (0.7, 4.1) -- (0.7, 3.7) -- (0.3, 3.1) -- (0.3, 3.5);
    \draw [fill=MyGreen!55!white, draw=MyGreen!95!black] (0.3, 3.1) -- (0.7, 3.7) -- (0.7, 3.3) -- (0.3, 2.7) -- (0.3, 3.1);

    % Connection VQ
    \draw [-latex] (0.75, 3.5) -- (1.15, 3.5);
    \draw [-latex] (1.25, 3.5) to [bend right] (1.8, 3.2);
    \draw[fill=white!85!black] (1.25, 3.5) circle (3pt);

    % VQ
    %% Bottom row
    \draw[fill=black!25!white] (1.8, 2.8) rectangle (2.1, 3.1); 
    \draw[fill=black!25!white] (2.1, 2.8) rectangle (2.4, 3.1) node [pos=.5] {\tiny 9};
    \draw[fill=black!25!white] (2.4, 2.8) rectangle (2.7, 3.1);
    %% middle row
    \draw[fill=black!25!white] (1.8, 3.1) rectangle (2.1, 3.4); 
    \draw[fill=black!25!white] (2.1, 3.1) rectangle (2.4, 3.4) node[pos=.5] {\tiny 42};
    \draw[fill=black!25!white] (2.4, 3.1) rectangle (2.7, 3.4) node[pos=.5] {\tiny 52};
    %%top row
    \draw[fill=black!25!white] (1.8, 3.4) rectangle (2.1, 3.7)  node[pos=.5] {\tiny 2}; 
    \draw[fill=black!25!white] (2.1, 3.4) rectangle (2.4, 3.7);
    \draw[fill=black!25!white] (2.4, 3.4) rectangle (2.7, 3.7);
    %% Text
    \node[align=center] at (2.2, 4.0) {\small Vector Quantizer};

    % Connectiong VQ -> Decoder
    \draw [-latex] (3.25, 3.5) -- (3.85, 3.5);
    \draw[fill=white!85!black] (3.25, 3.5) circle (3pt);
    \draw [-latex] (2.8, 3.2) to [bend right] (3.25, 3.4);

    % Decoder
    \draw[fill=MyDarkorange!55!white, draw=MyDarkorange!75!black, rounded corners] (3.9, 3.0) rectangle (5.9, 4.0) node[pos=0.5, align=center] {CNN \\ Decoder};


\end{tikzpicture}
